Fast-SSC-Flip Decoding of Polar Codes

Polar codes are widely considered as one of the most exciting recent discoveries in channel coding. For short to moderate block lengths, their error-correction performance under list decoding can outperform that of other modern error-correcting codes. However, high-speed list-based decoders with moderate complexity are challenging to implement. Successive-cancellation (SC)-flip decoding was shown to be capable of a competitive error-correction performance compared to that of list decoding with a small list size, at a fraction of the complexity, but suffers from a variable execution time and a higher worst-case latency. In this work, we show how to modify the state-of-the-art high-speed SC decoding algorithm to incorporate the SC-flip ideas. The algorithmic improvements are presented as well as average execution-time results tailored to a hardware implementation. The results show that the proposed fast-SSC-flip algorithm has a decoding speed close to an order of magnitude better than the previous works while retaining a comparable error-correction performance.

==> figures/ec-perf-cmp-flip.tex <==
\usetikzlibrary{plotmarks}

\definecolor{darkgreen}{RGB}{0, 128, 0}
\definecolor{mypurple}{RGB}{153, 71, 155}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{10pt}{7.2}\selectfont},
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    title={$T_{\max}=8$}, title style={yshift=-0.6em},
    xlabel=$E_b/N_0$ (dB),xtick={1,1.5,2,...,4},%
    xlabel style={yshift=0.4em},%
    minor x tick num={1},
    xmin=1.5,xmax=3.5,% 
    ymin=1e-4,ymax=1e-1,% 
    ylabel=Frame-error rate, ylabel style={yshift=-0.6em},%
    width=0.5\columnwidth, height=6.75cm, grid=major,%
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep=1.5mm,
      font=\fontsize{9pt}{7.2}\selectfont,
      mark size=3.0pt,
      mark options=solid
    },
    legend columns=3,
    legend to name=ec-perf-cmp-flip-legend,
    mark size=3.0pt,
    mark options=solid]
    
    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{SCF \cite{Afisiadis2014}:}
    \addplot[very thick,color=black,mark=asterisk] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.scf.t8.c16.csv};
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{this work:}

    \addplot[very thick,color=cyan, mark=o] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.fastsscf.t8.c16.ssc+rep+r1+drep.csv};
    \addlegendentry{No SPC}
    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{\phantom{this work:}}

    \addplot[very thick,color=magenta, mark=Mercedes star] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.fastsscf.t8.c16.ssc+rep+r1+rspc+0spc+drep+repspc.csv};
    \addlegendentry{w/ SPC ($s=1$)}

    \addplot[very thick,color=orange, mark=diamond] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.fastsscf.t8.c16.ssc+rep+r1+rspc+0spc+drep+repspc.0.5.csv};
    \addlegendentry{w/ SPC ($s=0.5$)}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{SCL:}

    \addplot[very thick,dashed,color=darkgreen, mark=triangle] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.scl.l2.c16.csv};
    \addlegendentry{$L = 2$}

    \addplot[very thick,dashed,color=red, mark=x] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.scl.l4.c16.csv};
    \addlegendentry{$L = 4$}

  \end{semilogyaxis}
\end{tikzpicture}\hspace{-5pt}
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{10pt}{7.2}\selectfont},
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    title={$T_{\max}=16$}, title style={yshift=-0.6em},
    xlabel=$E_b/N_0$ (dB),xtick={1,1.5,2,...,4},%
    xlabel style={yshift=0.4em},%
    minor x tick num={1},
    xmin=1.5,xmax=3.5,% 
    ymin=1e-4,ymax=1e-1,% 
    ylabel=Frame-error rate, ylabel style={yshift=-0.6em},%
    width=0.5\columnwidth, height=6.75cm, grid=major,%
    mark size=3.0pt,
    mark options=solid]
    
    \addplot[very thick,color=black,mark=asterisk] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.scf.t16.c16.csv};

    \addplot[very thick,color=cyan, mark=o] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.fastsscf.t16.c16.ssc+rep+r1+drep.csv};

    \addplot[very thick,color=magenta, mark=Mercedes star] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.fastsscf.t16.c16.ssc+rep+r1+rspc+0spc+drep+repspc.csv};

    \addplot[very thick,color=orange, mark=diamond] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.fastsscf.t16.c16.ssc+rep+r1+rspc+0spc+drep+repspc.0.5.csv};

    \addplot[very thick,dashed,color=darkgreen, mark=triangle] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.scl.l2.c16.csv};

    \addplot[very thick,dashed,color=red, mark=x] table[x=EbN0dB,y=FER] {data/512.128.s1.029.float.scl.l4.c16.csv};

  \end{semilogyaxis}
\end{tikzpicture}
\\
\ref{ec-perf-cmp-flip-legend}


==> figures/fastssc-tree.tex <==
\begin{tikzpicture}[baseline = (v.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,blue,line width=1.5pt}},
        level 2/.style={sibling distance=9.5mm, edge from parent/.style={draw,blue,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
phantom/.style={draw=white,fill=white,minimum size=3mm,circle, inner sep = 0},
birep/.style={thick,draw=black,pattern=north east lines,pattern color=purple,minimum size=3mm,circle, inner sep = 0},
spc/.style={thick,draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0},
}

\tikzset{green dotted/.style={draw=green!50!black, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\node[mixed] (p){} [grow=left]
	child {node[birep] (2_0){}
	}
	child {node[spc, label=right:\rotatebox{-90}{$v$}] (v){} edge from parent[red]
	}
;

\node (g_concat) [green dotted, fit = (v)] {};

\end{tikzpicture}


==> figures/latency-vs-fer.tex <==
\usetikzlibrary{plotmarks}

\definecolor{darkgreen}{RGB}{0, 128, 0}
\definecolor{mypurple}{RGB}{153, 71, 155}

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    label style = {font=\fontsize{10pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \tikzset{
    branch/.style={fill,shape=circle,scale=0.4},
  }

 \begin{loglogaxis}[%
   xlabel={Frame-error rate},xtick=data,%
   xlabel style={yshift=0.4em},%
   log basis x=10,%
   x dir=reverse, xmax=1e-0, xmin=1e-4,%
   xtick={1e0,1e-1,1e-2,1e-3,1e-4},
   ymin=9e1,ymax=2e4,
   ylabel={Average Execution Time (CCs)}, ylabel style={yshift=-1.2em},%
   width=0.95\columnwidth, height=7.5cm, grid=major,%
   legend style={
     anchor={center},
     cells={anchor=west},
     column sep=0.75mm,
     font=\fontsize{9pt}{7.2}\selectfont,
     mark size=3.0pt,
     mark options=solid
   },
   legend columns=3,
   legend to name=latency-legend,
   mark size=3.0pt,
   mark options=solid
   ]
    
   \addlegendimage{empty legend}
   \addlegendentry[anchor=east]{$T_{\max}=8$:}

   \draw [ultra thick, draw=orange] (axis cs: 1e0,6280) -- (axis cs: 1e-4,6280) node[pos=0.9, above, yshift=-1mm] {\footnotesize\bf $T=8$ \cite{Giard_JETCAS_2017}};
   \draw [ultra thick, dashed, draw=orange] (axis cs: 1e0,12560) -- (axis cs: 1e-4,12560) node[pos=0.9, above, yshift=-1mm] {\footnotesize\bf $T=16$ \cite{Giard_JETCAS_2017}};

   \draw [ultra thick, draw=red] (axis cs: 1e0,912) -- (axis cs: 1e-4,912) node[pos=0.9, above, yshift=-1mm] {\footnotesize\bf \shortstack{$T=8$\\(this work)}};
   \draw [ultra thick, dashed, draw=red] (axis cs: 1e0,1824) -- (axis cs: 1e-4,1824) node[pos=0.9, above, yshift=-1mm] {\footnotesize\bf \shortstack{$T=16$\\(this work)}};
        
   \addplot[very thick,blue,mark=+] table[x=FER,y expr=\thisrow{avgTrials}*785] {data/512.128.s1.029.float.scf.t8.c16.csv};
    \addlegendentry{\cite{Giard_JETCAS_2017}}

    \addplot[very thick,color=cyan, mark=diamond] table[x=FER,y expr=\thisrow{avgTrials}*114] {data/512.128.s1.029.float.fastsscf.t8.c16.ssc+rep+r1+rspc+0spc+drep+repspc.0.5.csv};
    \addlegendentry{this work}

   \addlegendimage{empty legend}
   \addlegendentry[anchor=east]{$T_{\max}=16$:}
   \addplot[very thick,dashed,mypurple, mark=x] table[x=FER,y expr=\thisrow{avgTrials}*785] {data/512.128.s1.029.float.scf.t16.c16.csv};
   \addlegendentry{\cite{Giard_JETCAS_2017}}

   \addplot[very thick,dashed,color=darkgreen, mark=o] table[x=FER,y expr=\thisrow{avgTrials}*114] {data/512.128.s1.029.float.fastsscf.t16.c16.ssc+rep+r1+rspc+0spc+drep+repspc.0.5.csv};
   \addlegendentry{this work}

 \end{loglogaxis}

\end{tikzpicture}
\\\vspace{3pt}
\ref{latency-legend}


==> figures/pc8.tex <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\newcommand{\ucw}[1]{$x_{#1}$}
\newcommand{\fcw}[1]{\color{gray}$x_{#1}$}
\newcommand{\ub}[1]{$#1$}
\newcommand{\fb}[1]{\color{gray}$#1$}

\begin{tikzpicture}

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  channel/.style={draw,fill=white,rectangle},
  sep/.style={rectangle,minimum width=0.25cm, inner sep=0},
  empty/.style={rectangle, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{green dotted/.style={draw=green!50!black, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\matrix[row sep=1mm, column sep=1mm] {
  \node[bit] (n0s0) {\fb{u_0}}; & \node[chknode] (n0s1) {$+$}; & \node[sep] (s10) {}; & \node[chknode] (n0s2) {$+$}; & \node[empty] {};              & \node[sep] (s20) {}; & \node[chknode] (n0s3) {$+$}; & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn0s4) {\ub{x_0}};\\
  \node[bit] (n1s0) {\fb{u_1}}; & \node[varnode] (n1s1) {};    & \node[sep] (s11) {}; &                              & \node[chknode] (n1s2) {$+$};  & \node[sep] (s21) {}; & \node[empty] {};             & \node[chknode] (n1s3) {$+$}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn1s4) {\ub{x_1}};\\
  \node[bit] (n2s0) {\ub{u_2}}; & \node[chknode] (n2s1) {$+$}; & \node[sep] (s12) {}; & \node[varnode] (n2s2) {};    & \node[empty] {};              & \node[sep] (s22) {}; & \node[empty] {};             & \node[empty] {}; & \node[chknode] (n2s3) {$+$}; & \node[empty] {}; && \node[bit] (xn2s4) {\ub{x_2}};\\

  \node[bit] (n3s0) {\ub{u_3}}; & \node[varnode] (n3s1) {};    & \node[sep] (s13) {}; & \node[empty] {};             & \node[varnode] (n3s2) {};     & \node[sep] (s23) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; & \node[chknode] (n3s3) {$+$}; && \node[bit] (xn3s4) {\ub{x_3}};\\

  \node[bit] (n4s0) {\fb{u_4}}; & \node[chknode] (n4s1) {$+$}; & \node[sep] (s14) {}; & \node[chknode] (n4s2) {$+$}; & \node[empty] {};              & \node[sep] (s24) {}; & \node[varnode] (n4s3) {};    & \node[empty] {}; & \node[empty] {}; & \node[empty] {}; && \node[bit] (xn4s4) {\ub{x_4}};\\
  \node[bit] (n5s0) {\ub{u_5}}; & \node[varnode] (n5s1) {};    & \node[sep] (s15) {}; &                              & \node[chknode] (n5s2) {$+$};  & \node[sep] (s25) {}; & \node[empty] {};             & \node[varnode] (n5s3) {}; & \node[empty] {}; &  \node[empty] {}; && \node[bit] (xn5s4) {\ub{x_5}};\\
  \node[bit] (n6s0) {\ub{u_6}}; & \node[chknode] (n6s1) {$+$}; & \node[sep] (s16) {}; & \node[varnode] (n6s2) {};    & \node[empty] {};              & \node[sep] (s26) {}; & \node[empty] {};             & \node[empty] {}; & \node[varnode] (n6s3) {}; &  \node[empty] {}; && \node[bit] (xn6s4) {\ub{x_6}};\\
  
  \node[bit] (n7s0) {\ub{u_7}}; & \node[varnode] (n7s1) {};    & \node[sep] (s17) {}; &                              & \node[varnode] (n7s2) {};  & \node[sep] (s27) {}; & \node[empty] {};             & \node[empty] {}; & \node[empty] {}; &  \node[varnode] (n7s3) {}; && \node[bit] (xn7s4) {\ub{x_7}};\\
};
\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (xn0s4);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (xn1s4);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (xn2s4);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (xn3s4);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (xn4s4);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (xn5s4);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (xn6s4);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (xn7s4);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);

\node (g_n1s2) [green dotted, fit = (n4s2) (n5s2) (n6s2) (n7s2)] {};

\end{tikzpicture}


==> figures/sc-tree.tex <==
\begin{tikzpicture}[baseline = (0_7.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,blue,line width=1.5pt}},
        level 2/.style={sibling distance=9.5mm, edge from parent/.style={draw,blue,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
phantom/.style={draw=white,fill=white,minimum size=3mm,circle, inner sep = 0},
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   % Default values
   segment pos=.5,
   segment length=2.5ex,
   segment distance=-1mm,
},
}

\tikzset{green dotted/.style={draw=green!50!black, line width=0.75pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\node[mixed] (p){} [grow=left]
	child {node[mixed] (2_0){}
		child {node[mixed] (1_0){}
			child {node[frozen] (a0_0){}
			}
			child {node[frozen] (a0_1){} edge from parent[red]
			}
		}
		child {node[mixed] (1_2){} edge from parent[red]
			child {node[fullspace] (0_2){}
			}
			child {node[fullspace] (0_3){} edge from parent[red]
			}
		}
	}
	child {node[mixed] (v){\rotatebox{-90}{\textcolor{white}{$v$}}} edge from parent[red]
		child {node[mixed] (cl){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){} edge from parent[red]
			}
		}
		child {node[mixed] (cr){} edge from parent[red]
			child {node[fullspace] (0_6){}
			}
			child {node[fullspace] (0_7){} edge from parent[red]
        % child {node[phantom] (p0_7){} edge from parent[white]
        % }
			}
		}
	}
;

\draw[->,line width=0.65pt] (p) to[parallel segment,segment length=4ex] node[above left=-2.0mm] {\rotatebox{-90}{\footnotesize $\alpha_v$}} (v);
\draw[->,line width=0.65pt] (v) to[parallel segment,segment length=4ex] node[below right=-2.0mm] {\rotatebox{-90}{\footnotesize $\beta_v$}} (p);

\draw[->,line width=0.65pt] (cl) to[parallel segment] (v) {};
\node at ($(cl.south)-(0,0.18)$) {\rotatebox{-90}{\footnotesize $\beta_l$}};
\draw[->,line width=0.65pt] (v) to[parallel segment] node[above right=-2.0mm] {\rotatebox{-90}{\footnotesize $\alpha_l$}} (cl);

\draw[->,line width=0.65pt] (v) to[parallel segment] (cr) {};
\node at ($(cr.north)+(-0.04,0.16)$) {\rotatebox{-90}{\footnotesize $\alpha_r$}};
\draw[->,line width=0.65pt] (cr) to[parallel segment] node[below right=-2.0mm] {\rotatebox{-90}{\footnotesize $\beta_r$}} (v);

\node (g_concat) [green dotted, fit = (v)] {};

\end{tikzpicture}

